On Runge-Kutta methods of order 10

A family of explicit 15-stage Runge-Kutta methods of order 10 is derived.

==> NCstructure.tex <==
\begin{picture}(312, 430)(0, 0)
  \put(144,188){\makebox(0,0)[rb]{\small{}Z10}}
  \put(304,182){\makebox(0,0)[rb]{\small{}eq.~(10)}}
  \put(304,416){\makebox(0,0)[rb]{\small{}H10}}
  \put(144,422){\makebox(0,0)[rb]{\small{}C10}}
  \linethickness{0.12pt} % c = 0 and c = 1 lines
  \put(8,6){\line(0,1){180}}
  \put(144,6){\line(0,1){180}}
  \put(168,12){\line(0,1){168}}
  \put(304,12){\line(0,1){168}}
  \put(8,216){\line(0,1){204}}
  \put(144,216){\line(0,1){204}}
  \put(168,222){\line(0,1){192}}
  \put(304,222){\line(0,1){192}}
  \linethickness{0.06pt} % stages dashed lines
  \multiput(8,6)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,18)(3,0){45}{\line(1,0){1}}
  \multiput(8,30)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,42)(3,0){45}{\line(1,0){1}}
  \multiput(8,54)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,66)(3,0){45}{\line(1,0){1}}
  \multiput(8,78)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,90)(3,0){45}{\line(1,0){1}}
  \multiput(8,102)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,114)(3,0){45}{\line(1,0){1}}
  \multiput(8,126)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,138)(3,0){45}{\line(1,0){1}}
  \multiput(8,150)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,162)(3,0){45}{\line(1,0){1}}
  \multiput(8,174)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,186)(3,0){45}{\line(1,0){1}}
  \multiput(168,12)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,24)(3,0){45}{\line(1,0){1}}
  \multiput(168,36)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,48)(3,0){45}{\line(1,0){1}}
  \multiput(168,60)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,72)(3,0){45}{\line(1,0){1}}
  \multiput(168,84)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,96)(3,0){45}{\line(1,0){1}}
  \multiput(168,108)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,120)(3,0){45}{\line(1,0){1}}
  \multiput(168,132)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,144)(3,0){45}{\line(1,0){1}}
  \multiput(168,156)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,168)(3,0){45}{\line(1,0){1}}
  \multiput(168,180)(3,0){46}{\line(1,0){1}}
  \multiput(8,216)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,228)(3,0){45}{\line(1,0){1}}
  \multiput(8,240)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,252)(3,0){45}{\line(1,0){1}}
  \multiput(8,264)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,276)(3,0){45}{\line(1,0){1}}
  \multiput(8,288)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,300)(3,0){45}{\line(1,0){1}}
  \multiput(8,312)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,324)(3,0){45}{\line(1,0){1}}
  \multiput(8,336)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,348)(3,0){45}{\line(1,0){1}}
  \multiput(8,360)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,372)(3,0){45}{\line(1,0){1}}
  \multiput(8,384)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,396)(3,0){45}{\line(1,0){1}}
  \multiput(8,408)(3,0){46}{\line(1,0){1}}
  \multiput(9.5,420)(3,0){45}{\line(1,0){1}}
  \multiput(168,222)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,234)(3,0){45}{\line(1,0){1}}
  \multiput(168,246)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,258)(3,0){45}{\line(1,0){1}}
  \multiput(168,270)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,282)(3,0){45}{\line(1,0){1}}
  \multiput(168,294)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,306)(3,0){45}{\line(1,0){1}}
  \multiput(168,318)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,330)(3,0){45}{\line(1,0){1}}
  \multiput(168,342)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,354)(3,0){45}{\line(1,0){1}}
  \multiput(168,366)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,378)(3,0){45}{\line(1,0){1}}
  \multiput(168,390)(3,0){46}{\line(1,0){1}}
  \multiput(169.5,402)(3,0){45}{\line(1,0){1}}
  \multiput(168,414)(3,0){46}{\line(1,0){1}}
% Zhang 2024
  \put(6,186){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(8,186){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(8.15,186){\makebox(0,0)[x]{${}^{\mkern-2mu \infty}_{2} ~~~ \phantom{{}^0_0}$}}
  \linethickness{0.48pt}
  \put(17.3678,162){\makebox(0,0)[x]{\line(0,1){17.5}}}
  \put(17.3678,174){\makebox(0,0)[x]{\color{white}\rule{4pt}{4pt}}}
  \put(17.3678,173.7){\makebox(0,0)[x]{$\circ$}}
  \put(17.3678,150){\makebox(0,0)[x]{\color{white}\rule{4pt}{4pt}}}
  \put(17.3678,149.7){\makebox(0,0)[x]{$\circ$}}
  \put(17.3678,162){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(17.3678,162){\makebox(0,0)[x]{$\Circle$}}
  \put(17.5178,162){\makebox(0,0)[x]{${}^{\mkern-2mu \infty}_{5} ~~~ {}^2_0$}}
  \put(103.3581,138){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(105.3581,138){\makebox(0,0)[x]{$\Circle$}}
  \put(105.6081,138){\makebox(0,0)[x]{${}^{2}_{5} ~~~ \phantom{{}^1_0}$}}
  \put(126.3685,126){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(128.3685,126){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(128.5184,126){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(21.0541,114){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(23.0541,114){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(23.2041,114){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(46.9543,102){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(48.9543,102){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(49.1043,102){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(95.2629,90){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(97.2629,90){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(97.4129,90){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(98.9972,54){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(100.9972,54){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(101.1472,54){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(126.3553,42){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(128.3553,42){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(128.5053,42){\makebox(0,0)[x]{${}^{4}_{2} ~~~ \phantom{{}^0_0}$}}
  \put(64.5195,120){\makebox(0,0)[x]{\line(0,1){77.5}}}
  \put(64.5195,72){\makebox(0,0)[x]{\line(0,1){5.5}}}
  \put(64.5195,48){\makebox(0,0)[x]{\line(0,1){29.5}}}
  \put(64.5195,24){\makebox(0,0)[x]{\line(0,1){5.5}}}
  \put(58.5195,120){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(72.2195,120){\makebox(0,0)[x]{\color{white}\rule{8pt}{14pt}}}
  \put(64.5195,120){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(64.5195,120){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(67.3195,120){\makebox(0,0)[x]{${}^{4}_{2} ~~~ {}^{1+}_{1+}$}}
  \put(64.5195,161.7){\makebox(0,0)[x]{$\bullet$}}
  \put(64.5195,77.7){\makebox(0,0)[x]{$\bullet$}}
  \put(64.5195,65.7){\makebox(0,0)[x]{$\bullet$}}
  \put(64.5195,29.7){\makebox(0,0)[x]{$\bullet$}}
  \put(64.5195,17.7){\makebox(0,0)[x]{$\bullet$}}
  \put(142,6){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(144,6){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(144.15,6){\makebox(0,0)[x]{${}^{4}_{\mkern-2mu \infty} ~~~ \phantom{{}^0_0}$}}
% Curtis 1975
  \put(8,420){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(8.15,420){\makebox(0,0)[x]{${}^{\mkern-2mu \infty}_{3} ~~~ \phantom{{}^0_0}$}}
  \put(25.7543,408){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(27.7543,408){\makebox(0,0)[x]{$\Circle$}}
  \put(27.9043,408){\makebox(0,0)[x]{${}^{1}_{7} ~~~ \phantom{{}^1_0}$}}
  \put(25.7543,396){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(27.7543,396){\makebox(0,0)[x]{$\Circle$}}
  \put(27.9043,396){\makebox(0,0)[x]{${}^{2}_{6} ~~~ \phantom{{}^1_0}$}}
  \put(35.6314,384){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(37.6314,384){\makebox(0,0)[x]{$\Circle$}}
  \put(37.7814,384){\makebox(0,0)[x]{${}^{3}_{5} ~~~ \phantom{{}^1_0}$}}
  \put(80.0785,372){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(82.0785,372){\makebox(0,0)[x]{$\Circle$}}
  \put(82.2285,372){\makebox(0,0)[x]{${}^{3}_{5} ~~~ \phantom{{}^1_0}$}}
  \put(94.8942,360){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(96.8942,360){\makebox(0,0)[x]{$\Circle$}}
  \put(97.0442,360){\makebox(0,0)[x]{${}^{4}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(43.3537,348){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(45.3537,348){\makebox(0,0)[x]{$\Circle$}}
  \put(45.5037,348){\makebox(0,0)[x]{${}^{4}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(111.2065,336){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(113.2065,336){\makebox(0,0)[x]{$\Circle$}}
  \put(113.3565,336){\makebox(0,0)[x]{${}^{5}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(84.9049,324){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(86.9049,324){\makebox(0,0)[x]{$\Circle$}}
  \put(87.0549,324){\makebox(0,0)[x]{${}^{5}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(21.9762,312){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(23.9762,312){\makebox(0,0)[x]{$\Circle$}}
  \put(24.1262,312){\makebox(0,0)[x]{${}^{5}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(54.6043,300){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(56.6043,300){\makebox(0,0)[x]{$\Circle$}}
  \put(56.7543,300){\makebox(0,0)[x]{${}^{5}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(21.9762,276){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(23.9762,276){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(24.1262,276){\makebox(0,0)[x]{${}^{6}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(54.6043,252){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(56.6043,252){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(56.7543,252){\makebox(0,0)[x]{${}^{6}_{3} ~~~ \phantom{{}^1_0}$}}
  \put(95.3957,287.7){\makebox(0,0)[x]{$\bullet$}}
  \put(95.3957,264){\makebox(0,0)[x]{\line(0,1){41.5}}}
  \put(95.3957,239.7){\makebox(0,0)[x]{$\bullet$}}
  \put(95.3957,264){\makebox(0,0)[x]{\color{white}\rule{16pt}{8.5pt}}}
  \put(95.3957,264){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(95.3957,264){\makebox(0,0)[x]{${}^{6}_{3} ~~~ {}^0_1$}}
  \put(128.0238,263.7){\makebox(0,0)[x]{$\bullet$}}
  \put(128.0238,246){\makebox(0,0)[x]{\line(0,1){29.5}}}
  \put(128.0238,227.7){\makebox(0,0)[x]{$\bullet$}}
  \put(122.0238,246){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(133.7238,246){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(128.0238,246){\makebox(0,0)[x]{\color{white}\rule{16pt}{8.5pt}}}
  \put(128.0238,246){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(128.0238,246){\makebox(0,0)[x]{${}^{6}_{3} ~~~ {}^0_1$}}
  \put(142,216){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(144,216){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(144.15,216){\makebox(0,0)[x]{${}^{6}_{\mkern-2mu \infty} ~~~ \phantom{{}^0_0}$}}
% new method
  \put(166,180){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(168,180){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(168.15,180){\makebox(0,0)[x]{${}^{\mkern-2mu \infty}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(184.1333,168){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(186.1333,168){\makebox(0,0)[x]{$\Circle$}}
  \put(186.2833,168){\makebox(0,0)[x]{${}^{1}_{7} ~~~ \phantom{{}^1_0}$}}
  \put(202.2667,156){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(204.2667,156){\makebox(0,0)[x]{$\Circle$}}
  \put(204.4167,156){\makebox(0,0)[x]{${}^{2}_{6} ~~~ \phantom{{}^1_0}$}}
  \put(220.4,144){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(222.4,144){\makebox(0,0)[x]{$\Circle$}}
  \put(222.55,144){\makebox(0,0)[x]{${}^{3}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(243.7143,132){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(245.7143,132){\makebox(0,0)[x]{$\Circle$}}
  \put(245.8643,132){\makebox(0,0)[x]{${}^{3}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(271.9087,120){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(273.9087,120){\makebox(0,0)[x]{$\Circle$}}
  \put(274.0587,120){\makebox(0,0)[x]{${}^{3}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(177.9762,78){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(189.6762,78){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(183.9762,83.7){\makebox(0,0)[x]{$\bullet$}}
  \put(183.9762,78){\makebox(0,0)[x]{\line(0,1){5.5}}}
  \put(183.9762,71.7){\makebox(0,0)[x]{$\bullet$}}
  \put(183.9762,78){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(184.1262,78){\makebox(0,0)[x]{${}^{4}_{4} ~~~ {}^0_1$}}
  \put(210.6043,54){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(222.3043,54){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(216.6043,59.7){\makebox(0,0)[x]{$\bullet$}}
  \put(216.6043,54){\makebox(0,0)[x]{\line(0,1){5.5}}}
  \put(216.6043,47.7){\makebox(0,0)[x]{$\bullet$}}
  \put(216.6043,54){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(216.7543,54){\makebox(0,0)[x]{${}^{4}_{4} ~~~ {}^0_1$}}
  \put(255.3957,108){\makebox(0,0)[x]{\color{white}\rule{4pt}{4pt}}}
  \put(255.3957,107.7){\makebox(0,0)[x]{$\circ$}}
  \put(255.3957,72){\makebox(0,0)[x]{\line(0,1){65.5}}}
  \put(255.3957,35.7){\makebox(0,0)[x]{$\bullet$}}
  \put(255.3957,72){\makebox(0,0)[x]{\color{white}\rule{16pt}{8.5pt}}}
  \put(255.3957,72){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(255.5457,72){\makebox(0,0)[x]{${}^{4}_{4} ~~~ {}^0_1$}}
  \put(288.0238,96){\makebox(0,0)[x]{\color{white}\rule{4pt}{4pt}}}
  \put(288.0238,95.7){\makebox(0,0)[x]{$\circ$}}
  \put(288.0238,60){\makebox(0,0)[x]{\line(0,1){65.5}}}
  \put(288.0238,23.7){\makebox(0,0)[x]{$\bullet$}}
  \put(288.0238,60){\makebox(0,0)[x]{\color{white}\rule{16pt}{8.5pt}}}
  \put(288.0238,60){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(288.1738,60){\makebox(0,0)[x]{${}^{4}_{4} ~~~ {}^0_1$}}
  \put(304,12){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(304,12){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(304.15,12){\makebox(0,0)[x]{${}^{4}_{\mkern-2mu \infty} ~~~ \phantom{{}^0_0}$}}
% Hairer 1978
  \put(166,414){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(168,414){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(168.15,414){\makebox(0,0)[x]{${}^{\mkern-2mu \infty}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(230,336){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(241.7,336){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(233.6052,312){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(245.3052,312){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(236,401.7){\makebox(0,0)[x]{$\bullet$}}
  \put(236,318){\makebox(0,0)[x]{\line(0,1){161.5}}}
  \put(236,233.7){\makebox(0,0)[x]{$\bullet$}}
  \put(239.6052,389.7){\makebox(0,0)[x]{$\bullet$}}
  \put(239.6052,318){\makebox(0,0)[x]{\line(0,1){137.5}}}
  \put(239.6052,245.7){\makebox(0,0)[x]{$\bullet$}}
  \put(207.4079,341.7){\makebox(0,0)[x]{$\bullet$}}
  \put(207.4079,300){\makebox(0,0)[x]{\line(0,1){77.5}}}
  \put(207.4079,257.7){\makebox(0,0)[x]{$\bullet$}}
  \put(272.2649,353.7){\makebox(0,0)[x]{$\bullet$}}
  \put(272.2649,312){\makebox(0,0)[x]{\line(0,1){77.5}}}
  \put(272.2649,269.7){\makebox(0,0)[x]{$\bullet$}}
  \put(236,336){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(236,336){\makebox(0,0)[x]{$\Circle$}}
  \put(236.15,336){\makebox(0,0)[x]{${}^{7}_{7} ~~~ {}^1_1$}}
  \put(239.6052,312){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(239.6052,312){\makebox(0,0)[x]{$\Circle$}}
  \put(239.7552,312){\makebox(0,0)[x]{${}^{6}_{6} ~~~ {}^1_1$}}
  \put(266.2649,324){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(277.9679,324){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(272.2649,324){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(272.2649,324){\makebox(0,0)[x]{$\Circle$}}
  \put(272.4149,324){\makebox(0,0)[x]{${}^{5}_{4} ~~~ {}^1_1$}}
  \put(201.4079,300){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(213.1079,300){\makebox(0,0)[x]{\color{white}\rule{4pt}{14pt}}}
  \put(207.4079,300){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(207.4079,300){\makebox(0,0)[x]{$\Circle$}}
  \put(207.5579,300){\makebox(0,0)[x]{${}^{5}_{4} ~~~ {}^1_1$}}
  \put(273.4079,378){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(275.4079,378){\makebox(0,0)[x]{$\Circle$}}
  \put(275.5579,378){\makebox(0,0)[x]{${}^{3}_{5} ~~~ \phantom{{}^1_0}$}}
  \put(219.5736,366){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(221.5736,366){\makebox(0,0)[x]{$\Circle$}}
  \put(221.7236,366){\makebox(0,0)[x]{${}^{3}_{5} ~~~ \phantom{{}^1_0}$}}
  \put(180.753,330){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(182.753,330){\makebox(0,0)[x]{$\Circle$}}
  \put(182.903,330){\makebox(0,0)[x]{${}^{4}_{4} ~~~ \phantom{{}^1_0}$}}
  \put(214.6043,318){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(216.6043,318){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(216.7543,318){\makebox(0,0)[x]{${}^{5}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(286.0238,306){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(288.0238,306){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(288.1738,306){\makebox(0,0)[x]{${}^{5}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(253.3957,294){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(255.3957,294){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(255.5457,294){\makebox(0,0)[x]{${}^{5}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(181.9762,282){\makebox(0,0)[x]{\color{white}\rule{12pt}{8pt}}}
  \put(183.9762,282){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(184.1262,282){\makebox(0,0)[x]{${}^{5}_{4} ~~~ \phantom{{}^0_0}$}}
  \put(304,222){\makebox(0,0)[x]{\color{white}\rule{16pt}{8pt}}}
  \put(304,222){\makebox(0,0)[x]{$\CIRCLE$}}
  \put(304.15,222){\makebox(0,0)[x]{${}^{5}_{\mkern-2mu \infty} ~~~ \phantom{{}^0_0}$}}
\end{picture}

